Retrieval-Seeded Diffusion for Semantic Flow Models

Diffusion models are trained to map a source distribution (usually, a Gaussian) to a target distribution (say, of natural images). The Gaussian distribution is chosen because it is easy to sample from, and the diffusion process is often guided by a text prompt in order to achieve a specific outcome. A recent line of text-to-image models operates in semantic latent spaces rather than a pixel compression one, so that nearby latents share content rather than appearance, and it is these semantic models that we focus on. Often, the images we want belong to the domain of a specific dataset, such as photographs, anime or paintings, yet sampling still starts from the same Gaussian, which takes neither the prompt nor the dataset into account. We propose a method that generates images more similar to the dataset's domain, in fewer steps, by enhancing the Gaussian using the dataset, and call this approach Retrieval-Seeded Diffusion, or RSD. Specifically, we store a semantic latents dataset of captioned images. Given a new text prompt, we find its nearest neighbours in the text embedding space, use them to retrieve their semantic latent image representation counterparts, and use the mean of the semantic latent image vectors to guide the initial seed for the diffusion model. Relying on a dataset requires no training and a new dataset can always be introduced or updated. Experiments on three frozen semantic backbones, Scale-RAE, SVG-T2I and SeFi-Image, and three retrieved datasets, show that RSD lowers FID to the target dataset in eight of nine settings, by up to 57%, at 6.25x fewer sampling steps, with comparable prompt alignment.

==> figures/corpus_size/values.tex <==
\expandafter\def\csname csz@fid@mean\endcsname{(10,44.77) +- (0,4.97) (100,27.75) +- (0,0.57) (1000,21.62) +- (0,0.09) (10000,20.66) +- (0,0.08) (118287,21.06) +- (0,0.00)}%
\expandafter\def\csname csz@fid@base\endcsname{29.51}%
\expandafter\def\csname csz@fid@full\endcsname{21.06}%
\expandafter\def\csname csz@clip@mean\endcsname{(10,0.3202) +- (0,0.0171) (100,0.3732) +- (0,0.0011) (1000,0.4000) +- (0,0.0008) (10000,0.4126) +- (0,0.0006) (118287,0.4204) +- (0,0.0000)}%
\expandafter\def\csname csz@clip@base\endcsname{0.4182}%
\expandafter\def\csname csz@clip@full\endcsname{0.4204}%
\expandafter\def\csname csz@full\endcsname{118287}%
\expandafter\def\csname csz@ndraws\endcsname{5}%


==> figures/div_keff/style.tex <==
\newcommand{\dkw}{0.345\linewidth}%
\newcommand{\dkh}{0.25\linewidth}%
\newcommand{\dkfont}{\scriptsize}%
\newcommand{\dklegfont}{\scriptsize}%
\newcommand{\dkinlegfont}{\tiny}%
\definecolor{dklpips}{HTML}{D55181}%
\definecolor{dkdream}{HTML}{1BAF7A}%
\definecolor{dkvendi}{HTML}{6250D6}%
\definecolor{dkfid}{HTML}{1F3A5F}%
\definecolor{dkbase}{HTML}{EB6834}%
\newcommand{\dkv}[2]{\csname divkeff@#1@#2\endcsname}%
\pgfplotsset{dkaxis/.style={width=\dkw, scale only axis, xmin=0.85, xmax=60,
    xtick={1,2,5,10,20,50}, xticklabels={1,2,5,10,20,50},
    clip=false, axis x line*=bottom, axis y line*=left, ymajorgrids,
    grid style={black!10, line width=0.3pt}, tick label style={font=\dkfont}, label style={font=\dkfont},
    major tick length=2pt, tick style={black!60, line width=0.4pt}, axis line style={black!70, line width=0.4pt},
    xlabel={\csname divkeff@xstat\endcsname\ $k_\mathrm{eff}$}, xlabel style={yshift=4pt},
    ylabel style={yshift=-4pt},
    title style={font=\dklegfont, yshift=-3pt}},
  dkdiv/.style={height=\dkh, ymin=-21, ymax=12, ytick={-20,-10,0,10}},
  dkqual/.style={height=\dkh, ymin=-37, ymax=4, ytick={-30,-20,-10,0}},
  dkline/.style={line width=1pt, mark size=1.7pt},
  dkmark/.style={mark options={solid, fill=#1, draw=white, line width=0.35pt}},
  dk lpips/.style={dklpips, dkline, dkmark=dklpips, mark=*},
  dk dreamsim/.style={dkdream, dkline, dkmark=dkdream, mark=square*},
  dk vendi/.style={dkvendi, dkline, dkmark=dkvendi, mark=triangle*, mark size=2pt},
  dk fid/.style={dkfid, dkline, dkmark=dkfid, mark=diamond*, mark size=2.1pt},
  dk base/.style={dkbase, line width=0.9pt, dash pattern=on 3pt off 2pt},
  dkleg/.style={legend style={draw=none, font=\dklegfont, inner sep=0pt, /tikz/every even column/.append style={column sep=4pt}}},
  dkleginside/.style={legend cell align=left, legend style={at={(0.02,0.98)}, anchor=north west, draw=none,
      fill=white, font=\dkinlegfont, inner sep=1pt, nodes={inner sep=0.6pt, align=left}},
    legend image code/.code={\draw[mark repeat=2, mark phase=2, ##1] plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};}}}%
\newcommand{\dkpanel}[6]{%
  \begin{tikzpicture}[baseline=(current axis.south)]
    \begin{axis}[xmode=log, dkaxis, #2, #3]
      \draw[black!70, line width=0.7pt, dash pattern=on 1.5pt off 1.5pt]
        (axis cs:\csname divkeff@xdef\endcsname,\pgfkeysvalueof{/pgfplots/ymin})
        -- (axis cs:\csname divkeff@xdef\endcsname,\pgfkeysvalueof{/pgfplots/ymax})
        node[pos=0, anchor=south west, font=\dkfont, text=black!80, fill=white, inner sep=1pt, yshift=1pt, xshift=0.5pt] {#6};
      \addplot[dk base, domain=0.85:60, samples=2] {0};
      #4
      #5
    \end{axis}
  \end{tikzpicture}}%
\newcommand{\dkplot}[2]{\edef\dkp{\noexpand\addplot[dk #2] coordinates {\dkv{#1}{#2}};}\dkp}%
\newcommand{\dklegend}[2]{%
  \begin{tikzpicture}
    \begin{axis}[hide axis, scale only axis, width=1cm, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
        legend columns=#1, dkleg, legend style={at={(0.5,0)}, anchor=center}]
      #2
    \end{axis}
  \end{tikzpicture}}%


==> figures/div_keff/values.tex <==
\expandafter\def\csname divkeff@rae@lpips\endcsname{(1.13,-12.827) (1.521,-10.419) (5.228,-4.396) (15.06,-1.084) (24.7,0.120) (46.65,0.723)}%
\expandafter\def\csname divkeff@rae@dreamsim\endcsname{(1.13,-18.463) (1.521,-14.308) (5.228,-2.623) (15.06,4.129) (24.7,6.726) (46.65,9.063)}%
\expandafter\def\csname divkeff@rae@vendi\endcsname{(1.13,-10.520) (1.521,-7.672) (5.228,-1.484) (15.06,2.654) (24.7,4.362) (46.65,5.615)}%
\expandafter\def\csname divkeff@rae@fid\endcsname{(1.13,-33.826) (1.521,-33.114) (5.228,-31.657) (15.06,-28.642) (24.7,-22.678) (46.65,-21.052)}%
\expandafter\def\csname divkeff@svg@lpips\endcsname{(1.13,-8.603) (1.521,-6.763) (5.228,-2.009) (15.06,0.751) (24.7,1.825) (46.65,2.592)}%
\expandafter\def\csname divkeff@svg@dreamsim\endcsname{(1.13,-5.711) (1.521,-3.034) (5.228,4.402) (15.06,10.054) (24.7,11.838) (46.65,13.920)}%
\expandafter\def\csname divkeff@svg@vendi\endcsname{(1.13,-1.372) (1.521,0.013) (5.228,4.627) (15.06,7.690) (24.7,8.822) (46.65,10.165)}%
\expandafter\def\csname divkeff@svg@fid\endcsname{(1.13,-24.712) (1.521,-24.308) (5.228,-24.129) (15.06,-23.950) (24.7,-21.932) (46.65,-20.945)}%
\expandafter\def\csname divkeff@xdef\endcsname{15.06}%
\expandafter\def\csname divkeff@xstat\endcsname{mean}%


==> figures/impurity/values.tex <==
\expandafter\def\csname imp@scale_rae@coco@5\endcsname{0.0430}%
\expandafter\def\csname imp@scale_rae@coco@5@ci\endcsname{0.0053}%
\expandafter\def\csname imp@scale_rae@coco@25\endcsname{1.4101}%
\expandafter\def\csname imp@scale_rae@coco@25@ci\endcsname{0.1250}%
\expandafter\def\csname imp@scale_rae@coco@50\endcsname{28.2081}%
\expandafter\def\csname imp@scale_rae@coco@50@ci\endcsname{0.8071}%
\expandafter\def\csname imp@scale_rae@anime@5\endcsname{0.4264}%
\expandafter\def\csname imp@scale_rae@anime@5@ci\endcsname{0.0272}%
\expandafter\def\csname imp@scale_rae@anime@25\endcsname{11.4186}%
\expandafter\def\csname imp@scale_rae@anime@25@ci\endcsname{0.2607}%
\expandafter\def\csname imp@scale_rae@anime@50\endcsname{77.5745}%
\expandafter\def\csname imp@scale_rae@anime@50@ci\endcsname{0.4509}%
\expandafter\def\csname imp@scale_rae@art@5\endcsname{0.3759}%
\expandafter\def\csname imp@scale_rae@art@5@ci\endcsname{0.0302}%
\expandafter\def\csname imp@scale_rae@art@25\endcsname{6.6188}%
\expandafter\def\csname imp@scale_rae@art@25@ci\endcsname{0.2434}%
\expandafter\def\csname imp@scale_rae@art@50\endcsname{59.0156}%
\expandafter\def\csname imp@scale_rae@art@50@ci\endcsname{0.8009}%
\expandafter\def\csname imp@svg_t2i@coco@5\endcsname{0.0964}%
\expandafter\def\csname imp@svg_t2i@coco@5@ci\endcsname{0.0119}%
\expandafter\def\csname imp@svg_t2i@coco@25\endcsname{1.5718}%
\expandafter\def\csname imp@svg_t2i@coco@25@ci\endcsname{0.1260}%
\expandafter\def\csname imp@svg_t2i@coco@50\endcsname{26.1278}%
\expandafter\def\csname imp@svg_t2i@coco@50@ci\endcsname{0.7861}%
\expandafter\def\csname imp@svg_t2i@anime@5\endcsname{0.8941}%
\expandafter\def\csname imp@svg_t2i@anime@5@ci\endcsname{0.0391}%
\expandafter\def\csname imp@svg_t2i@anime@25\endcsname{15.8203}%
\expandafter\def\csname imp@svg_t2i@anime@25@ci\endcsname{0.2893}%
\expandafter\def\csname imp@svg_t2i@anime@50\endcsname{82.5825}%
\expandafter\def\csname imp@svg_t2i@anime@50@ci\endcsname{0.3649}%
\expandafter\def\csname imp@svg_t2i@art@5\endcsname{0.3368}%
\expandafter\def\csname imp@svg_t2i@art@5@ci\endcsname{0.0220}%
\expandafter\def\csname imp@svg_t2i@art@25\endcsname{5.2221}%
\expandafter\def\csname imp@svg_t2i@art@25@ci\endcsname{0.1776}%
\expandafter\def\csname imp@svg_t2i@art@50\endcsname{52.9942}%
\expandafter\def\csname imp@svg_t2i@art@50@ci\endcsname{0.7637}%
\expandafter\def\csname imp@sefi@coco@5\endcsname{0.4130}%
\expandafter\def\csname imp@sefi@coco@5@ci\endcsname{0.0378}%
\expandafter\def\csname imp@sefi@coco@25\endcsname{6.1354}%
\expandafter\def\csname imp@sefi@coco@25@ci\endcsname{0.2540}%
\expandafter\def\csname imp@sefi@coco@50\endcsname{51.8373}%
\expandafter\def\csname imp@sefi@coco@50@ci\endcsname{0.7856}%
\expandafter\def\csname imp@sefi@anime@5\endcsname{2.3319}%
\expandafter\def\csname imp@sefi@anime@5@ci\endcsname{0.0765}%
\expandafter\def\csname imp@sefi@anime@25\endcsname{30.4669}%
\expandafter\def\csname imp@sefi@anime@25@ci\endcsname{0.3737}%
\expandafter\def\csname imp@sefi@anime@50\endcsname{92.5672}%
\expandafter\def\csname imp@sefi@anime@50@ci\endcsname{0.2014}%
\expandafter\def\csname imp@sefi@art@5\endcsname{0.7372}%
\expandafter\def\csname imp@sefi@art@5@ci\endcsname{0.0402}%
\expandafter\def\csname imp@sefi@art@25\endcsname{9.3685}%
\expandafter\def\csname imp@sefi@art@25@ci\endcsname{0.2508}%
\expandafter\def\csname imp@sefi@art@50\endcsname{61.3541}%
\expandafter\def\csname imp@sefi@art@50@ci\endcsname{0.6805}%
\expandafter\def\csname imp@flux256@coco@5\endcsname{2.4202}%
\expandafter\def\csname imp@flux256@coco@5@ci\endcsname{0.0982}%
\expandafter\def\csname imp@flux256@coco@25\endcsname{19.3477}%
\expandafter\def\csname imp@flux256@coco@25@ci\endcsname{0.4494}%
\expandafter\def\csname imp@flux256@coco@50\endcsname{76.8502}%
\expandafter\def\csname imp@flux256@coco@50@ci\endcsname{0.6394}%
\expandafter\def\csname imp@flux256@anime@5\endcsname{4.7801}%
\expandafter\def\csname imp@flux256@anime@5@ci\endcsname{0.1316}%
\expandafter\def\csname imp@flux256@anime@25\endcsname{33.6865}%
\expandafter\def\csname imp@flux256@anime@25@ci\endcsname{0.4156}%
\expandafter\def\csname imp@flux256@anime@50\endcsname{93.1290}%
\expandafter\def\csname imp@flux256@anime@50@ci\endcsname{0.2275}%
\expandafter\def\csname imp@flux256@art@5\endcsname{2.8409}%
\expandafter\def\csname imp@flux256@art@5@ci\endcsname{0.1029}%
\expandafter\def\csname imp@flux256@art@25\endcsname{22.0781}%
\expandafter\def\csname imp@flux256@art@25@ci\endcsname{0.4907}%
\expandafter\def\csname imp@flux256@art@50\endcsname{81.7696}%
\expandafter\def\csname imp@flux256@art@50@ci\endcsname{0.5488}%


==> figures/method/coords.tex <==
\def\mfigZjAx{0.697}\def\mfigZjAy{0.265}
\def\mfigZjBx{-0.300}\def\mfigZjBy{0.900}
\def\mfigZjCx{-1.297}\def\mfigZjCy{0.265}
\def\mfigMux{-0.300}\def\mfigMuy{0.477}
\def\mfigZzerox{-0.225}\def\mfigZzeroy{0.720}
\def\mfigZonex{-0.071}\def\mfigZoney{0.876}


==> figures/nn_influence/values.tex <==
\newcommand{\nniprompt}{A man in a black military uniform with gold epaulettes and medals on his chest.}%
\newcommand{\nnirest}{47}%


==> figures/t0_strip/values.tex <==
\def\tzslist{0,0.02,0.05,0.1,0.3}%
\def\tzsours{0.05}%
\def\tzsprompt{a metallic suit case in front of a couch}%


==> figures/traj_curve/values.tex <==
\expandafter\def\csname trajc@rsd@curve\endcsname{(2,30.06) (4,22.27) (8,21.06)}%
\expandafter\def\csname trajc@rsd@2\endcsname{30.06}%
\expandafter\def\csname trajc@rsd@4\endcsname{22.27}%
\expandafter\def\csname trajc@rsd@8\endcsname{21.06}%
\expandafter\def\csname trajc@base@curve\endcsname{(2,63.11) (4,33.03) (8,30.27) (16,29.50) (20,29.51) (25,29.42) (50,29.51)}%
\expandafter\def\csname trajc@base@2\endcsname{63.11}%
\expandafter\def\csname trajc@base@4\endcsname{33.03}%
\expandafter\def\csname trajc@base@16\endcsname{29.50}%
\expandafter\def\csname trajc@base@25\endcsname{29.42}%
\expandafter\def\csname trajc@base@8\endcsname{30.27}%
\expandafter\def\csname trajc@base@20\endcsname{29.51}%
\expandafter\def\csname trajc@base@50\endcsname{29.51}%
\expandafter\def\csname trajc@rmg@curve\endcsname{(2,60.25) (4,34.62) (8,30.49) (16,29.27) (20,29.36)}%
\expandafter\def\csname trajc@rmg@2\endcsname{60.25}%
\expandafter\def\csname trajc@rmg@4\endcsname{34.62}%
\expandafter\def\csname trajc@rmg@16\endcsname{29.27}%
\expandafter\def\csname trajc@rmg@8\endcsname{30.49}%
\expandafter\def\csname trajc@rmg@20\endcsname{29.36}%
\expandafter\def\csname trajc@top\endcsname{63.11}%
\expandafter\def\csname trajc@prompt@boat\endcsname{A red and white boat floating along a river}%
\expandafter\def\csname trajc@prompt@girl\endcsname{A young girl with a \textbf{blue} bow in her hair wears a yellow hat and looks at the viewer}%
\expandafter\def\csname trajc@prompt\endcsname{A large pizza with meatballs and tomatoes on top of it}%

